Distributing Labels on Infinite Trees

Sturmian words are infinite binary words with many equivalent definitions: They have a minimal factor complexity among all aperiodic sequences; they are balanced sequences (the labels 0 and 1 are as evenly distributed as possible) and they can be constructed using a mechanical definition. All this properties make them good candidates for being extremal points in scheduling problems over two processors. In this paper, we consider the problem of generalizing Sturmian words to trees. The problem is to evenly distribute labels 0 and 1 over infinite trees. We show that (strongly) balanced trees exist and can also be constructed using a mechanical process as long as the tree is irrational. Such trees also have a minimal factor complexity. Therefore they bring the hope that extremal scheduling properties of Sturmian words can be extended to such trees, as least partially. Such possible extensions are illustrated by one such example.

==> fig/algo_test_adding.tex <==
\begin{tikzpicture}[scale=.8]
  \newcommand\x{0}
  \draw (\x+0,2) -- (\x+-3,-4) -- (\x+3,-4) -- (\x+0,2);
  \draw (\x+-4,-2) -- (\x+3,-2);
  \draw[fill=black!10] (-3,-4) -- (3,-4) --  (2,-2) --
  (-2,-2) -- (-3,-4);
  
  \draw[dashed] (-1.25,-.5) -- (-1,-1);
  \draw (-1.5,-1) -- (-1.,-1) -- (-.5,-2);
  \node at (0,-1.5) {$\dots$};
  \draw[dashed] (1.25,-.5) -- (1,-1);
  \draw (1.5,-1) -- (1.,-1) -- (.5,-2);

  \draw (-3.5,2) edge[<->] node[fill=white] {$k$} (-3.5,-2)
  (-3.5,-2) edge[<->] node[fill=white] {$n$} (-3.5,-4);

  \draw (-2.3,-.5) edge[<->] node[fill=white,inner sep=2pt] {$k_0$} (-2.3,-1)
  (-2.3,-1) edge[<->] node[fill=white] {$n_0$} (-2.3,-2);
  \draw[dotted] (-2.5,-1) -- (5.5,-1);
  \draw[dotted] (-2.5,-.5) -- (2,-.5);
  \node at (-1.25,-1.5){p};
  \node at (1.25,-1.5){p};

  \node at (4,-1.5) {\Large $\mapsto$};
  %\node at (4,-1.1) {$T^1$};

  \renewcommand\x{8}
  \draw (\x+0,2) -- (\x+-3,-4) -- (\x+3,-4) -- (\x+0,2);
  \draw (\x+-2.5,-1) -- (\x+4,-1);
  \draw[fill=black!10] (\x+-3,-4) -- (\x+3,-4) --  (\x+1.5,-1) --
  (\x+-1.5,-1) -- (\x+-3,-4);
  
  \draw (\x+3.5,2) edge[<->] node[fill=white] {$k-n_0$} (\x+3.5,-1)
  (\x+3.5,-1) edge[<->] node[fill=white] {$n+n_0$} (\x+3.5,-4);
  
%   \draw[dotted] (\x+-1.75,0) -- (\x+1.75,0);
%   \draw[dotted] (\x+-1.25,1) -- (\x+1.75,1);
%   \draw (\x+1.75,1) edge[<->] node[fill=white] {$n$} (\x+1.75,0)
%   (\x+1.75,0) edge[<->] node[fill=white] {$n$} (\x+1.75,-1)
%   (\x+1.75,2) edge[<->] node[fill=white] {$k'<n+k$} (\x+1.75,1);

  \node[fill=white, rounded corners] at (0,-3) {$h(n,k)$};
  \node[fill=white, rounded corners] at (\x+0,-2.5) {$h(n,k)+T_{k}$};
\end{tikzpicture}



==> fig/algo_test_substract.tex <==
\begin{tikzpicture}[scale=.8]
  \newcommand\x{0}
  \draw[fill=black!10] (\x+-3,-4) -- (\x+3,-4) --  (\x+1,0) --
  (\x+-1,0) -- (\x+-3,-4);
  \draw (\x+0,2) -- (\x+-3,-4) -- (\x+3,-4) -- (\x+0,2);
  \draw (\x+-4,0) -- (\x+2,0);
  
  \node[fill=white, rounded corners] at (\x+0,-1.75) {$h(n',k')$};
  
  \draw (-3,-2.5) edge[<->] node[fill=white,inner sep=2pt] {$k_0$} (-3,-3)
  (-3,-3) edge[<->] node[fill=white,inner sep=2pt] {$n_0$} (-3,-4);

  \draw (-3.5,2) edge[<->] node[fill=white] {$k'$} (-3.5,0)
  (-3.5,0) edge[<->] node[fill=white] {$n'$} (-3.5,-4);

  \draw[dashed] (-2.25,-2.5) -- (-2,-3);
  \draw (-2.5,-3) -- (-2,-3) -- (-1.5,-4);
  \node at (0,-3.5) {$\dots$};
  \draw[dashed] (2.25,-2.5) -- (2,-3);
  \draw (2.5,-3) -- (2,-3) -- (1.5,-4);

  \draw[dotted] (-3,-3) -- (5,-3);
  \draw[dotted] (-3,-2.5) -- (3,-2.5);
  \node at (-2.25,-3.5){p};
  \node at (2.25,-3.5){p};
    
  \node at (4,-1.5) {\Large $\mapsto$};
  %\node at (4,-1.1) {$T^2$};

  \renewcommand\x{8}
  \draw (\x+0,2) -- (\x+-3,-4) -- (\x+3,-4) -- (\x+0,2);
  \draw (\x+-2,0) -- (\x+4,0);
  \draw[fill=black!10] (\x+-2.5,-3) -- (\x+2.5,-3) --  (\x+1,0) --
  (\x+-1,0) -- (\x+-2.5,-3);
  
  \draw (\x+3.5,2) edge[<->] node[fill=white] {$k'$} (\x+3.5,0)
  (\x+3.5,0) edge[<->] node[fill=white] {$n'-n_0$} (\x+3.5,-3);
  
  \draw (5,-3) -- (\x+4,-3);

  \node[fill=white, rounded corners] at (\x+0,-1.5)
  {$h(n',k'){-}T_{n'}$}; 
\end{tikzpicture}
 


==> fig/aperiodic_mc.tex <==
\begin{tikzpicture}[->,auto,node distance=1.8cm,shorten >=1pt, semithick] 
  
  \node[fill=blue!40, text centered] (A) {$\ell_A$};
  \node[fill=green, text centered] (B) [below left of=A] {$\ell_B$};
  \node[fill=red!80, text centered] (C) [below right of=A] {$\ell_C$};
  
  \path (A) edge              node[swap] {$\frac{1}{2}$} (B)
  edge     [bend right]       node {$\frac{1}{2}$} (C)
  (B) edge              node {1} (C)
  (C) edge [bend right] node[swap] {$\frac{1}{2}$} (A)
  edge [bend left]  node {$\frac{1}{2}$} (B);
\end{tikzpicture}


==> fig/bloc_nk_p.tex <==
\begin{tikzpicture}[scale=0.7]
  \foreach \x/\y in {0/0,.5/1,1/2,1.5/3, 8/0,6.5/3, 2/0}
  \draw (\x-1,\y-0.5) -- (\x+1,\y-0.5)
  (\x+1,\y-0.5) -- (\x+0.5,\y+0.5)
  (\x+.5,\y+0.5) -- (\x-.5,\y+0.5)
  (\x-.5,\y+0.5) -- (\x-1,\y-0.5)
  node at (\x,\y) {$p$}; 

  \foreach \x/\y in {4/2}
  \draw (\x-1,\y-0.5) -- (\x+1,\y-0.5)
  (\x+1,\y-0.5) -- (\x+0.5,\y+0.5)
  (\x+.5,\y+0.5) -- (\x-.5,\y+0.5)
  (\x-.5,\y+0.5) -- (\x-1,\y-0.5)
  node at (\x,\y) {$p+1$}; 
  
  \draw (-1,-.5) -- (9,-.5)
  (9,-.5) -- (7,3.5)
  (7,3.5) -- (1,3.5)
  (1,3.5) -- (-1,-.5);
\end{tikzpicture}


==> fig/density_1_2.tex <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
  \node[zero] {} 
  child {node[un] {} 
    child {node[un] {} 
      child {node[un] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}
    child {node[zero] {} 
      child {node[un] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[zero] {}
        child {node[un] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}}
  child {node[zero] {}
    child {node[un] {}
      child {node[un] {}
        child {node[un] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}
    child {node[zero] {} 
      child {node[un] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[zero] {}
        child {node[un] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}};
\end{tikzpicture}

==> fig/density_1_2_markov_chains.tex <==
\begin{tabular}{ccc}
  \begin{tikzpicture}[->,auto,node distance=1.8cm,shorten >=1pt,
    semithick]
    
    \node[zero] (A) {0};
    \node (FIRST) [left of =A, node distance=1.cm]{};
    \node[un] (B) [right of=A] {1};
    
    \path (FIRST) edge (A);
    
    \path (A) edge [bend right] node[swap] {$\frac{1}{2}$} (B)
    (A) edge [loop above] node {$\frac{1}{2}$} (A)
    (B) edge     [bend right] node[swap] {$\frac{1}{2}$} (A)
    (B) edge [loop above] node {$\frac{1}{2}$} (B);
  \end{tikzpicture}&
  \begin{tikzpicture}[->,auto,node distance=1.8cm,shorten >=1pt,
    semithick]
    
    \node[zero] (A) {0};
    \node (FIRST) [left of =A, node distance=1.cm]{};
    \node[un] (B) [right of=A] {1};
    
    \path (FIRST) edge (A);
    
    \path (A) edge [bend right] node[swap] {$1$} (B)
    (B) edge     [bend right] node[swap] {$1$} (A);
  \end{tikzpicture}&
  \begin{tikzpicture}[->,auto,node distance=1.8cm,shorten >=1pt,
    semithick]
    
    \node[zero] (X) {0};
    \node (FIRST) [above of =X, node distance=1.cm]{};
    \node[zero] (A) [below left of=X]{0};
    \node[un] (B) [below right of=X] {1};
    
    \path (FIRST) edge (X);
    
    \path (X) edge node[swap] {$\frac{1}{2}$} (A)
    (X) edge node {$\frac{1}{2}$} (B)
    (A) edge [loop left] node {$\frac{1}{2}$} (A)
    (B) edge [loop right] node {$\frac{1}{2}$} (B);
  \end{tikzpicture}
\end{tabular}

==> fig/density_1_2_periodic.tex <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
  \node[zero] {} 
  child {node[un] {} 
    child {node[zero] {} 
      child {node[un] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[un] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}
    child {node[zero] {} 
      child {node[un] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[un] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}}
  child {node[un] {} 
    child {node[zero] {} 
      child {node[un] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[un] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}
    child {node[zero] {} 
      child {node[un] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[un] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}};
\end{tikzpicture}


==> fig/density_1_2_reducible_mc.tex <==
\begin{tikzpicture}[xscale=0.6, yscale=0.6]
  \node[zero] {} 
  child {node[un] {} 
    child {node[un] {} 
      child {node[un] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}
      child {node[un] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}}
    child {node[un] {} 
      child {node[un] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}
      child {node[un] {}
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}}}
  child {node[zero] {} 
    child {node[zero] {} 
      child {node[zero] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[zero] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}
    child {node[zero] {} 
      child {node[zero] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[zero] {}
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}};
\end{tikzpicture}

==> fig/diagramme.tex <==
\begin{tikzpicture}
  \draw[fill=black!2% ,pattern=north east lines
  ] (0,0) -- (5,0) -- (5,5) -- (0,5) -- (0,0);
  \draw[fill=black!2] (5,0) -- (10,0) -- (10,5) -- (5,5) -- (5,0);
%   \draw[fill=white] (1.5,2.5) -- (5,4.5) -- (8.5,2.5) -- (5,0.5) --
%   (1.5,2.5);
  \node at (5,2.5) [ellipse, fill=black!5, minimum width=7cm, minimum
  height=4cm,draw=black] {}; 
  % \draw[fill=black!5] (1.5,2.5) -- (5,4.5) -- (8.5,2.5) -- (5,0.5) --
  % (1.5,2.5);
  \draw[fill=black!2] (1.5,2.5) -- (5,0.5) -- (5,0) -- (0,0);
  \draw (1.5,2.5) -- (5,2.5) -- (5,0.5);
  \draw[dashed] (5,2.5) -- (5,4.5) (0,2.5) -- (10,2.5);

  \node[ellipse,draw,minimum height=6cm, minimum width=7.3cm,dashed] at
  (5,2.5) {}
  node[fill=white, rounded corners] at (5,5.4) {Balanced Trees};
  
  \node at (5,3.5) [fill=black!5] {Mechanical Trees}
  node at (4,1.8) {Ultimately}
  node at (4.3,1.4) {Mecha}
  node[fill=black!1, rounded corners] at (5,2.5) {Strongly balanced};
  
  \node[fill=black!2,inner sep=1pt] at (1.4,4.5) {Rational Trees}
  node[fill=black!2,inner sep=1pt] at (5,4.75) {Irreducible}
  node[fill=black!2,inner sep=1pt] at (5,0.25) {Reducible};
  \node[fill=black!2,inner sep=1pt] at (8.6, 4.5) {Sturmian Trees};
  
  \tikzstyle{ctr_example}=[circle,draw,inner sep=1pt]
  \node[ctr_example] at (2.5,2.2) {\ref{str_bal_not_mecha}};
  \node[ctr_example] at (5,-.3) {\ref{irratbal_not_str_bal}};
  \node[ctr_example] at (3.5,4.6) {\ref{ratbal_not_str_bal}};
  \node[ctr_example] at (9,1.25) {\ref{sturmian_not_bal}};
  \node[ctr_example] at (9,3.4) {\ref{irred_sturmian_not_bal}};
  \node[ctr_example] at (1,1.25) {\ref{irreducible_tree_not_bal}};
  \node[ctr_example] at (1,3.4) {\ref{reductible_tree_not_bal}};
  \node[ctr_example] at (7,3) {\ref{irred_mecha}};
  \node[ctr_example] at (7,2) {\ref{redu_mecha}};

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/dyck_graph.tex <==
\begin{tikzpicture}[auto,node distance=1.3cm,semithick,shorten >=1pt,yscale=0.6,xscale=0.7]

  \tikzstyle{noeud}=[circle,draw];
  \foreach \x/\y in {1,...,5}
  \node[noeud] (\y) at (1.3*\y,0) {\y};
  
  \node[noeud,line width=2pt] (0) at (0,0) {0};
  
  \node (ENTREE) at(0,1.5) {};
  \node[noeud] (END) at (-1.3,0) {$\infty$};
  \node[circle,pointille] (6) at (1.3*6,0) {...};
  
  %\newcounter{y}
  \foreach \x/\y in {0/1,1/2,2/3,3/4,4/5,5/6}
  \draw (\y) edge[->,bend left] (\x)
  (\x) edge[->,bend left] (\y);
  
  \draw (END) edge[loop below,->]()
  (END) edge[loop above,->]()
  (ENTREE) edge[->] (0)
  (0) edge[->] (END);

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/dyck_graph2.tex <==
\begin{tikzpicture}[auto,node distance=1.3cm,semithick,shorten >=1pt,yscale=0.6,xscale=0.7]

  \tikzstyle{noeud}=[circle,draw];
  \foreach \x/\y in {1,...,5}
  \node[noeud] (\y) at (1.3*\y,0) {\y};
  
  \node[noeud,line width=2pt] (0) at (0,0) {0};
  
  \node (ENTREE) at(0,1.5) {};
  \node[circle,pointille] (6) at (1.3*6,0) {...};
  
  %\newcounter{y}
  \foreach \x/\y in {0/1,1/2,2/3,3/4,4/5,5/6}
  \draw (\y) edge[->,bend left] (\x)
  (\x) edge[->,bend left] (\y);
  
  \draw (0) edge[loop below,->]()
  (ENTREE) edge[->] (0);

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/dyck_tree.tex <==
\begin{tikzpicture}[yscale=0.6]
  \node[un]{}
  child {node[zero]{}
    child {node[zero]{}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[zero]{} child[pointille] }}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[un]{} child[pointille] }}}
    child {node[un]{}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[un]{} child[pointille] }}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[zero]{} child[pointille] }}}}
  child {node[zero]{}
    child {node[zero]{}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[zero]{} child[pointille] }}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[zero]{} child[pointille] }}}
    child {node[zero]{}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[zero]{} child[pointille] }}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[zero]{} child[pointille] }}}};
\end{tikzpicture}
  
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/dyck_tree2.tex <==
\begin{tikzpicture}[yscale=0.6]
  \node[un]{}
  child {node[zero]{}
    child {node[zero]{}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[zero]{} child[pointille] }}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[un]{} child[pointille] }}}
    child {node[un]{}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[un]{} child[pointille] }}
      child {node[un]{}
        child {node[zero]{} child[pointille] }
        child {node[un]{} child[pointille] }}}}
  child {node[un]{}
    child {node[zero]{}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[zero]{} child[pointille] }}
      child {node[un]{}
        child {node[zero]{} child[pointille] }
        child {node[un]{} child[pointille] }}}
    child {node[un]{}
      child {node[zero]{}
        child {node[zero]{} child[pointille] }
        child {node[zero]{} child[pointille] }}
      child {node[un]{}
        child {node[zero]{} child[pointille] }
        child {node[un]{} child[pointille] }}}};
\end{tikzpicture}
  
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/fibo_graph.tex <==
\begin{tikzpicture}[auto,node distance=1.3cm,semithick,shorten >=1pt,yscale=0.6,xscale=0.8]

  \foreach \x/\y in {0,...,6}
  \node[unGraph] (\y) at (1.3*\y,0) {\y};
    
  \node (ENTREE) at(0,1.5) {};
  \node[zeroGraph] (END) at (3*1.3,-3) {$\infty$};
  \node[circle,pointille] (7) at (1.3*7,0) {...};
  
  \newcounter{y}
  \foreach \z/\y/\x in {a/0/1,b/1/2,a/2/3,a/3/4,b/4/5,a/5/6}
  \draw (\y) edge[->] node{\z} (\x)
  (\y) edge[->] % node[swap] {$\lnot\z$}
  (END);
  
  \draw (6) edge[->,pointille] node{b} (7)
  (6) edge[->] (END)
  (END) edge[loop below,->] node{a,b} ()
  (ENTREE) edge[->] (0);

  \foreach \x/\y in {b/0,a/1,b/2,b/3,a/4,b/5,a/6}
  \node[fill=white,circle,inner sep=1pt] at (1.7+0.735*\y,-1.4) {\x};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/fibo_nonOrdo_graph.tex <==
\begin{tikzpicture}[auto,node distance=1.3cm,semithick,shorten >=1pt,yscale=0.6]
  
  \tikzstyle{noeud}=[circle,draw];

  \node[noeud,line width=2pt] (0) at (0,0) {0};
  \node (ENTREE) [left of=0] {};
  \node[noeud] (END) at (0,-3) {$\infty$};
  
  \draw (0) edge[loop right,->] (0)
  (0) edge[->] (END)
  (END) edge[loop right,->] ()
  (END) edge[out=20,in=-20,loop,->] ()
  (ENTREE) edge[->] (0);
  % (END) edge[out=20,in=-20,loop,->] ()
  % (END) edge[out=30,in=-10,loop,->] ();
  
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/indicator_tree.tex <==
\begin{tikzpicture}[yscale=0.6,xscale=0.8]
  \newcommand\aaa{}
  \newcommand\bbb{}
  \newcommand\aaaa{}
  \newcommand\bbbb{}
  
  \node[un] {} 
  child   {node[un] {}
    child {node[zero] {} 
      child {node[zero] {} 
        child {node[zero] {} {child[pointille]{}}
          edge from parent
          node[above,pos=.9]{\aaaa}}
        child {node[zero] {} {child[pointille]{}}
          edge from parent
          node[above,pos=.9]{\bbbb}}
        edge from parent
        node[above,pos=.8] {\aaa}}
      child {node[zero] {} 
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\aaaa}}
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\bbbb}}
        edge from parent
        node[above,pos=.8] {\bbb}}
      edge from parent
      node[above,pos=.8] {$a$}}
    child {node[un] {} 
      child {node[un] {} 
        child {node[un] {}
          child {node [zero] {}  {child[pointille]{}}edge from parent node[above,pos=.9]{\aaaa}}
          child {node [un] {}
            child {node [un] {}  {child[pointille]{}}edge from parent node[above,pos=.9]{\aaaa}}
            child {node [zero] {} {child[pointille]{}
                edge from parent node[above,pos=.9]{\bbbb}}}
            edge from parent node[above,pos=.9]{\bbbb}}
          edge from parent node[above,pos=.9]{\aaaa}}
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\bbbb}}
        edge from parent
        node[above,pos=.8] {\aaa}}
      child {node[zero] {}
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\aaaa}}
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\bbbb}}
        edge from parent
        node[above,pos=.8] {\bbb}}
      edge from parent
      node[above,pos=.8] {$b$}}
    edge from parent
    node[above,pos=.5] {$a$}}
  child {node[zero] {}
    child {node[zero] {}
      child {node[zero] {}
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\aaaa}}
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\bbbb}}
        edge from parent
        node[above,pos=.8] {\aaa}}
      child {node[zero] {} 
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\aaaa}}
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\bbbb}}
        edge from parent
        node[above,pos=.8] {\bbb}}
      edge from parent
      node[above,pos=.8] {$a$}}
    child {node[zero] {} 
      child {node[zero] {} 
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\aaaa}}
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\bbbb}}
        edge from parent
        node[above,pos=.8] {\aaa}}
      child {node[zero] {}
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\aaaa}}
        child {node[zero] {} {child[pointille]{}} edge from parent node[above,pos=.9]{\bbbb}}
        edge from parent
        node[above,pos=.8] {\bbb}}
      edge from parent
      node[above,pos=.8] {$b$}}
    edge from parent
    node[above,pos=.5] {$b$}};
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/indicator_tree_unordered.tex <==
\begin{tikzpicture}[yscale=0.6]
  \node[un] {} 
  child {node[zero] {}
    child {node[zero] {}
      child {node[zero] {}
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[zero] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}
    child {node[zero] {} 
      child {node[zero] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[zero] {}
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}}
  child {node[un] {} 
    child {node[zero] {} 
      child {node[zero] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[zero] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}
    child {node[un] {} 
      child {node[zero] {}
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[un] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[un] {}
          child {node [zero] {}  {child[pointille]{}}}
          child {node [un] {}
            child {node [zero] {} {child[pointille]{}}}
            child {node [un] {}  {child[pointille]{}}}}}}}};

\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/irrat_mecha_graph.tex <==
\begin{tikzpicture}[auto,node distance=1.3cm,semithick,shorten >=1pt,yscale=0.6,xscale=0.7]

  \tikzstyle{noeud}=[circle,draw];
  \foreach \x/\y in {0,1,3,4,5}
  \node[noeud] (\y) at (1.3*\y,0) {\y};
  \foreach \x/\y in {2,6}
  \node[noeud,line width=2pt] (\y) at (1.3*\y,0) {\y};
  
  \node[circle,pointille] (7) at (1.3*7,0) {...};
  
  %\newcounter{y}
  \foreach \x/\y in {1/2,2/3,3/4,4/5,5/6,6/7}
  \draw (\x) edge[->] (\y)
  (\x) edge[->,out=140,in=40] (0);
%   (\x) edge[->] (1.3*\x,1.6)  
%   \draw (9,1.6) edge[-,shorten >=0pt] (0,1.6)
%   (0,1.6) edge[->,shorten >=0pt] (0,.6);
  
  
  \draw (0) edge[->] (1)
  (0) edge[loop left] ();

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/mecha_density_4_15.tex <==
\begin{tabular}{ccc}
  \begin{tabular}{c}
    \begin{tikzpicture}[auto,node distance=1.3cm,semithick,shorten >=1pt,xscale=1,->]
      \tikzstyle{noeud}=[circle,draw];
      \node[noeud] (0) at (0,0) {0};
      \node[noeud,line width=2pt] (1) at (1.3,0) {1};
      
      \draw (0) edge (1)
       (0) edge[loop left] ()
      (1) edge[out=140,in=40] (0)
      (1) edge[out=-140,in=-40] (0);
    \end{tikzpicture}
  \end{tabular}&
  \begin{tabular}{c}
    \begin{tikzpicture}[auto,node distance=1.3cm,semithick,shorten >=1pt,xscale=1]
      
      \tikzstyle{noeud}=[circle,draw];
      \foreach \y in {0,1}
      \node[noeud] (\y) at (\y,0) {\y};
      \foreach \y in {2}
      \node[noeud,line width=2pt] (\y) at (\y,0) {\y};
      
      \foreach \x/\y in {0/1,1/2}
      \draw (\x) edge[->] (\y)
      (\y) edge[->,out=140,in=40] (0);
      
      \draw (0) edge[->] (1)
      (0) edge[loop left] ()
      % (2) edge[->,out=140,in=40] (0)
      (2) edge[->,out=-140,in=-40] (0);
    \end{tikzpicture}   
  \end{tabular}\\
  \begin{tabular}{c}
      \begin{tikzpicture}[auto,node distance=1.3cm,semithick,shorten >=1pt,xscale=1]
      
      \tikzstyle{noeud}=[circle,draw];
      \foreach \y in {0,2,3}
      \node[noeud] (\y) at (\y,0) {\y};
      \foreach \y in {1}
      \node[noeud,line width=2pt] (\y) at (\y,0) {\y};
      
      \foreach \x/\y in {1/2,2/3}
      \draw (\x) edge[->] (\y)
      (\x) edge[->,out=140,in=40] (0);
      
      \draw (0) edge[->] (1)
      (0) edge[loop left] ()
      (3) edge[->,out=140,in=40] (0)
      (3) edge[->,out=-140,in=-40] (0);
    \end{tikzpicture}  
  \end{tabular}
  &
  \begin{tabular}{c}
    \begin{tikzpicture}[auto,node distance=1.3cm,semithick,shorten >=1pt,xscale=1,->]
      
      \tikzstyle{noeud}=[circle,draw];
      \foreach \y in {0,3}
      \node[noeud] (\y) at (\y,0) {\y};
      \foreach \y in {1,2}
      \node[noeud,line width=2pt] (\y) at (\y,0) {\y};
      
      \foreach \x/\y in {0/1,1/2,2/3}
      \draw (\x) edge[->] (\y);
      
      \draw (0) edge[loop left] ()
      (1) edge[out=-40,in=-140] (3)
      (3) edge[out=140,in=40] (0)
      (3) edge[out=140,in=40] (2)
      (2) edge[out=140,in=40] (0);
    \end{tikzpicture}    
  \end{tabular}
\end{tabular}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/number_one_irrat.tex <==
\begin{tikzpicture}[xscale=1.3, yscale=0.8]
  \tikzstyle{sommet}=[inner sep=1pt]
  \tikzstyle{arbre}=[inner sep=0pt,fill]
  
  \node[sommet] at (0,0) (V1) {$w_i$}
  node[sommet] at (2,-1) (V2) {$w_{i{+}1}$}
  node[sommet] at (4,-2) (V3) {$w_{i{+}2}$}
  node[sommet] at (5,-3) (V4) {$w_{i{+}3}$}
  node[sommet] at (5.5,-4) (V5) {$w_{i{+}4}$}
  % ARBRE 1
  node[arbre] at (-1,-1) (s11) {}
  node[arbre] at (-1.75,-4) (s12) {}
  node[arbre] at (-0.25,-4) (s13) {}
  node at (-1,-3) {$h_{0}(4)$}
  % ARBRE 2
  node[arbre] at (1,-2) (s21) {}
  node[arbre] at (.5,-4) (s22) {}
  node[arbre] at (1.5,-4) (s23) {}
  node at (1,-3.6) {$h_{0}(3)$}
  % ARBRE 3
  node[arbre] at (3,-3) (s31) {}
  node[arbre] at (2.5,-4) (s32) {}
  node[arbre] at (3.5,-4) (s33) {}
  node at (3,-3.8) {$h_{0}(2)$}
  % ARBRE 4
  node[rectangle,draw] at (4.5,-4) (s41) {$h_0(1)$};
  
  \path (V1) edge (V2)
  (V1) edge (s11)
  (V2) edge (V3)
  (V2) edge (s21)
  (V3) edge (V4)
  (V3) edge (s31)
  (V4) edge (V5)
  (V4) edge (s41);
    
  \path (s11) edge (s12) 
  (s12) edge (s13) 
  (s13) edge (s11)
  % ARBRE 2
  (s21) edge (s22) 
  (s22) edge (s23) 
  (s23) edge (s21)
  % ARBRE 3
  (s31) edge (s32) 
  (s32) edge (s33) 
  (s33) edge (s31)
  ;
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/proof_density_rational.tex <==
\begin{tikzpicture}[xscale=1.6]
  \tikzstyle{sommet}=[circle, draw, inner sep=1pt]
  \tikzstyle{arbre}=[inner sep=0pt,fill]
  
  \node[sommet] at (0,0) (V1) {$V_1$}
  node[sommet] at (2,-1) (V2) {$V_2$}
  node[sommet] at (4,-2) (V3) {$V_3$}
  node[sommet] at (3,-3) (V4) {$V_4$}
  node[sommet] at (3.5,-4) (V5) {$V_5$}
  % ARBRE 1
  node[arbre] at (-1,-1) (s11) {}
  node[arbre] at (-1.75,-4) (s12) {}
  node[arbre] at (-0.25,-4) (s13) {}
  node at (-1,-3) {$A_{SV_1}(4)$}
  % ARBRE 2
  node[arbre] at (1,-2) (s21) {}
  node[arbre] at (.5,-4) (s22) {}
  node[arbre] at (1.5,-4) (s23) {}
  node at (1,-3.6) {$A_{SV_2}(3)$}
  % ARBRE 3
  node[arbre] at (5,-3) (s31) {}
  node[arbre] at (4.5,-4) (s32) {}
  node[arbre] at (5.5,-4) (s33) {}
  node at (5,-3.8) {$A_{SV_3}(2)$}
  % ARBRE 4
  node[rectangle,draw] at (2.5,-4) (s41) {$A_{SV_4}(1)$};
  
  \path (V1) edge (V2)
  (V1) edge (s11)
  (V2) edge (V3)
  (V2) edge (s21)
  (V3) edge (V4)
  (V3) edge (s31)
  (V4) edge (V5)
  (V4) edge (s41);
    
  \path (s11) edge (s12) 
  (s12) edge (s13) 
  (s13) edge (s11)
  % ARBRE 2
  (s21) edge (s22) 
  (s22) edge (s23) 
  (s23) edge (s21)
  % ARBRE 3
  (s31) edge (s32) 
  (s32) edge (s33) 
  (s33) edge (s31)
  ;
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/ratio_bal_not_strbal.tex <==
\begin{tikzpicture}[yscale=0.6]
  \tikzstyle{Anode} = [un]
  \tikzstyle{Bnode} = [zero]
  \tikzstyle{Cnode} = [Bnode]
  \tikzstyle{Dnode} = [Anode]
  % \tikzstyle{every nodes}= [inner sep=0pt, minimum size=2mm]
  % \tikzstyle{Anode} = [star,star points=10,fill=black,inner sep=0pt, minimum size=4mm]%fill=blue!40,text centered]
  % \tikzstyle{Bnode} = [star,star points=10,draw,inner sep=0pt, minimum size=4mm]%fill=green,text centered]
  % \tikzstyle{Cnode} = [circle,draw,inner sep=0pt, minimum size=2mm]%fill=yellow,text centered]
  % \tikzstyle{Dnode} = [circle,fill=black,inner sep=0pt, minimum size=2mm]%fill=red!40,text centered]
  
  \newcommand\zero{}
  \newcommand\un{}
  
  \node[Anode] {\zero}
  child {node[Bnode] {\un}
    child {node[Cnode] {\un}
      child {node[Dnode] {\zero}
        child { node[Anode] {\zero} child[pointille]}
        child { node[Cnode] {\un} child[pointille]}}
      child {node[Dnode] {\zero}
        child { node[Anode] {\zero} child[pointille]}
        child { node[Cnode] {\un} child[pointille]}}}
    child {node[Dnode] {\zero}
      child {node[Anode] {\zero}
        child { node[Bnode] {\un} child[pointille]}
        child { node[Cnode] {\un} child[pointille]}}
      child {node[Cnode] {\un}
        child { node[Dnode] {\zero}child[pointille]}
        child { node[Dnode] {\zero} child[pointille]}}}}
  child {node[Cnode] {\un}
    child {node[Dnode] {\zero}
      child {node[Anode] {\zero}
        child { node[Bnode] {\un} child[pointille]}
        child { node[Cnode] {\un} child[pointille]}}
      child {node[Cnode] {\un}
        child { node[Dnode] {\zero} child[pointille]}
        child { node[Dnode] {\zero} child[pointille]}}}
    child {node[Dnode] {\zero}
      child {node[Anode] {\zero}
        child { node[Bnode] {\un} child[pointille]}
        child { node[Cnode] {\un} child[pointille]}}
      child {node[Cnode] {\un}
        child { node[Dnode] {\zero} child[pointille]}
        child { node[Dnode] {\zero} child[pointille]}}}};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/ratio_bal_not_strbal_mc.tex <==
\begin{tikzpicture}[->,auto,node distance=1.8cm,shorten >=1pt,semithick]
  
  \tikzstyle{Anode} = [unGraph]
  \tikzstyle{Bnode} = [zeroGraph]
  \tikzstyle{Cnode} = [Bnode]
  \tikzstyle{Dnode} = [Anode]
  
  \node (FIRST) {};
  \node (A) [Anode,right of=FIRST, node distance=.8cm] {1};
  \node[Bnode] (B) [right of=A] {2};
  \node[Cnode] (C) [below of=A] {3};
  \node[Dnode] (D) [right of=C] {4};
  
  \path (FIRST) edge (A);
  \path (A) edge (B)
  (A) edge (C)
  (B) edge (D)
  (B) edge (C)
  (C) edge (D)
  (C) edge [bend left] (D)
  (D) edge[bend left] (C)
  (D) edge (A);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/ratio_example.tex <==
\begin{tikzpicture}[yscale=0.6]
  \node[zero] {} 
  child {node[zero] {} 
    child {node[un] {} 
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}}
    child {node[un] {} 
      child {node[zero] {}
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}
      child {node[zero] {}
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}}}
  child {node[un] {}
    child {node[un] {}
      child {node[un] {}
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}
      child {node[un] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}}
    child {node[un] {} 
      child {node[un] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}
      child {node[un] {}
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}}};
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/ratio_example_mc.tex <==
\begin{tikzpicture}[->,auto,node distance=2cm,shorten >=1pt,
  semithick,yscale=0.8]
  
  \node[zeroGraph, minimum size=3mm] (A) {1};
  \node (FIRST) [left of=A, node distance=0.7cm] {};
  \node[unGraph,minimum size=3mm] (B)  at (3,-1) {4};
  \node[zeroGraph,minimum size=3mm] (C) at (1.5,-1) {3};
  \node[unGraph,minimum size=3mm] (D) at (1.5,1) {2};
  
  \path (FIRST) edge (A);

  \path (A) edge (D)
  (A) edge (C)
  (B) edge[bend left] (C)
  (B) edge[in=-40,out=-140] (C)
  (C) edge[in=140,out=40] (B)
  (C) edge[bend left] (B)
  (D) edge[loop right,->] ()
  (D) edge[loop above,->] ();

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/rational_tree_aperiodic.tex <==
\begin{tikzpicture}[yscale=0.6]
  
  \node[zero] {}
  child {node[zero] {} 
    child {node[un] {} 
      child {node[zero] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}}
    child {node[un] {} 
      child {node[zero] {} 
        child {node[zero] {} child[pointille]{}}
        child {node[un] {} {child[pointille]{}}}}
      child {node[zero] {}
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}}}
  child {node[un] {}
    child {node[zero] {}
      child {node[zero] {}
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}
      child {node[un] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}
    child {node[zero] {} 
      child {node[un] {} 
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}
      child {node[un] {}
        child {node[zero] {} {child[pointille]{}}}
        child {node[zero] {} {child[pointille]{}}}}}};
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/rational_tree_graph.tex <==
\begin{tikzpicture}[->,auto,node distance=1.8cm,shorten >=1pt,
  semithick]
  
  \node[zeroGraph,minimum size=3mm] (A) {1};
  \node (FIRST) [above of=A, node distance=1.cm] {};
  \node[zeroGraph,minimum size=3mm] (B) [below left of=A] {2};
  \node[unGraph,minimum size=3mm] (C) [below right of=A] {3};
  
  \path (FIRST) edge (A);
  
  \path (A) edge     (B)
  (A) edge (C)
  (B) edge             (C)
%   (B) edge [bend left,out=20,in=160] (C)
  (B) edge [bend left] (C)
  (C) edge [bend right] (A)
  (C) edge [bend left] (B);
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/rational_tree_mc.tex <==
\begin{tikzpicture}[->,auto,node distance=1.8cm,shorten >=1pt,
  semithick]
  
  \node[fill=blue!40, text centered] (A) {$\ell_A$};
  \node (FIRST) [above of=A, node distance=1.cm] {};
  \node[fill=green, text centered] (B) [below left of=A] {$\ell_B$};
  \node[fill=red!80, text centered] (C) [below right of=A] {$\ell_C$};
  
  \path (FIRST) edge (A);

  \path (A) edge              node[swap] {$\frac{1}{2}$} (B)
  edge     [bend right]       node {$\frac{1}{2}$} (C)
  (B) edge              node {1} (C)
  (C) edge [bend right] node[swap] {$\frac{1}{2}$} (A)
  edge [bend left]  node {$1/2$} (B);
\end{tikzpicture}

==> fig/subtrees.tex <==
\begin{tikzpicture}[xscale=1., yscale=0.7]
  \tikzstyle{level 1}=[level distance=1.7cm, sibling distance=4.5cm]
  \node[un] (root) {} 
  child { node [zero]{} 
    child { node [zero]{}
      child { node [un]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [un]{} child[pointille]{}}} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}}
        child { node [zero]{} child[pointille]{}}}} 
    child { node [un]{} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [zero]{} child[pointille]{}}} 
      child { node [un]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [un]{} child[pointille]{}}}}}
  child { node [zero]{} 
    child { node [zero]{} 
      child { node [un]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [zero]{} child[pointille]{}}} 
      child { node [zero]{}
        child { node [un]{} child[pointille]{}} 
        child { node [un]{} child[pointille]{}}}}
    child { node [un]{} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}}
        child { node [un]{} child[pointille]{}}} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [un]{} child[pointille]{}}}}};
  
  \begin{pgfonlayer}{background}
    \newcommand*{\padding}{0.6}
    
    \path (root-1-1) +(-\padding,-\padding) node[coordinate] (A1) {};
    \path (root-1-2|-root-1) +(\padding,\padding) node[coordinate] (B1) {};
    \draw[blue, pointille,line width=1mm,rounded corners] (A1) rectangle
    (B1);
    
    \path (root-2-1-1) +(-\padding,-\padding) node[coordinate] (A1) {};
    \path (root-2-2-2|-root-2-1-1) +(\padding,\padding) node[coordinate] (B1) {};
    \draw[black,line width=1mm,rounded corners, pointille] (A1) rectangle
    (B1);
    
    \newcommand*{\paddingg}{0.3}
    \path (root-1-2-1-1-1) +(-\paddingg,-\paddingg) node[coordinate] (A1) {};
    \path (root-1-2-1-2-1|-root-1-2-1)+(\paddingg,\paddingg) node[coordinate] (B1) {};
    \draw[yellow,line width=1mm,rounded corners, pointille] (A1) rectangle (B1);
  \end{pgfonlayer}
\end{tikzpicture}


==> fig/ulti_mecha_1.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=0.5]
  \node[zero] (root) {} 
  child { node [zero]{} 
    child { node [zero]{}
      child { node [un]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [zero]{} child[pointille]{}}} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}}
        child { node [zero]{} child[pointille]{}}}} 
    child { node [zero]{} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [zero]{} child[pointille]{}}} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [zero]{} child[pointille]{}}}}}
  child { node [zero]{} 
    child { node [zero]{} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [zero]{} child[pointille]{}}} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [zero]{} child[pointille]{}}}}
    child { node [zero]{} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}}
        child { node [zero]{} child[pointille]{}}} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [zero]{} child[pointille]{}}}}};
\end{tikzpicture}


==> fig/ulti_mecha_1_3.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=0.5]
  \node[zero] (root) {} 
  child { node [un]{} 
    child { node [un]{} 
      child { node [zero]{}
        child { node [un]{} child[pointille]{}} 
        child { node [zero]{} child[pointille]{}}} 
      child { node [zero]{}
        child { node [un]{} child[pointille]{}} 
        child { node [zero]{} child[pointille]{}}}}
    child { node [zero]{}
      child { node [un]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [zero]{} child[pointille]{}}} 
      child { node [zero]{}
        child { node [un]{} child[pointille]{}}
        child { node [zero]{} child[pointille]{}}}}} 
  child { node [zero]{} 
    child { node [un]{} 
      child { node [un]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [zero]{} child[pointille]{}}} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [un]{} child[pointille]{}}}}
    child { node [zero]{} 
      child { node [un]{}
        child { node [zero]{} child[pointille]{}}
        child { node [zero]{} child[pointille]{}}} 
      child { node [zero]{}
        child { node [zero]{} child[pointille]{}} 
        child { node [un]{} child[pointille]{}}}}};
  
%   \begin{pgfonlayer}{background}
%     \newcommand*{\padding}{0.6}
    
%     \path (root-1) +(-\padding,-\padding) node[coordinate] (A1) {};
%     \path (root-1|-root-1) +(\padding,\padding) node[coordinate] (B1) {};
%     \draw[blue, pointille,line width=1mm,rounded corners] (A1) rectangle
%     (B1);

%     \path (root-2-1) +(-\padding,-\padding) node[coordinate] (A1) {};
%     \path (root-2-1|-root-2-1) +(\padding,\padding) node[coordinate] (B1) {};
%     \draw[blue, pointille,line width=1mm,rounded corners] (A1) rectangle
%     (B1);
%   \end{pgfonlayer}
\end{tikzpicture}


==> fig/ulti_mecha_1_3_markov.tex <==
\begin{tikzpicture}[auto,node distance=1.3cm,semithick,->,shorten >=1pt,
  scale=0.8]
  
  \node[zeroGraph,minimum size=3mm] (a) {0};
  \node[minimum size=0mm, inner sep=0pt] (x) [left of = a, node
  distance=0.7cm] {};
  \node[zeroGraph,minimum size=3mm] (b) [right of = a, yshift=.9cm] {1};
  \node[unGraph,minimum size=3mm] (c) [right of = a, yshift=-.9cm] {2};
  \node[zeroGraph, minimum size=3mm] (0) [right of = b] {3};
  \node[unGraph,minimum size=3mm] (1) [right of = c] {4};
  
  
  \draw (x) edge (a)
  (a) edge (b)
  (a) edge (c)
  (b) edge (0)
  (c) edge (0)
  (c) edge (1)
  (b) edge (c)
  (1) edge[bend left] (0)
  (1) edge (0)
  (0) edge[loop right] ()
  (0) edge[bend left] (1);
  
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/ulti_mecha_1_3_representation.tex <==
\begin{tikzpicture}[yscale=.6, xscale=.7]
  \tikzstyle{noeud} = [circle, draw];
  \tikzstyle{arbre_mechanique} = [draw,rectangle, minimum
  height=1.1cm,fill=white]

  \node[zero] {}
  child {node[un] {}
    child {node[arbre_mechanique,xshift=.25cm]{\large $A_1$}}
    child {node[arbre_mechanique,xshift=-.25cm]{\large $A_0$}}
  }
  child {node[zero, xshift=-.2cm]{}
    child { node[un] {}
      child {node[arbre_mechanique,xshift=-.2cm]{\large $A_1$}}
      child {node[arbre_mechanique,xshift=.2cm]{\large $A_0$}}}
    child {node[arbre_mechanique, xshift=.1cm] {\large $A_0$}}};
     
\end{tikzpicture}

==> fig/ulti_mecha_general_form.tex <==
\begin{tikzpicture}[auto,node distance=1.3cm,semithick,->,shorten >=1pt, yscale=0.6]
  \tikzstyle{every node}=[draw];
  \node[unGraph,minimum size=3mm] at (0,0) (1) {1};
  \node[zeroGraph,minimum size=3mm] at (2,1) (2) {2};
  \node[unGraph,minimum size=3mm] at (2,-1) (3) {3};
  \node[unGraph,minimum size=3mm] at (4,0) (4) {4};
  \node[zeroGraph,minimum size=3mm] at (6,0) (5) {5};
  \node at (8,0) [minimum height=2.8cm] (F) {
    \begin{minipage}{.15\linewidth}
      \begin{center}
        Strongly\\Connected\\Component
      \end{center}
    \end{minipage}
  };

  \path (1) edge (2)
  (1) edge (3)
  (2) edge (4)
  (2) edge[bend left] (F)
  (3) edge (4)
  (3) edge[bend right] (5)
  (4) edge[double] (5)
  (5) edge[double] (F);
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../balancedMechTree"
%%% End: 


==> fig/uniform_tree.tex <==
\begin{tikzpicture}[yscale=0.4]
  \node[zero] {} 
  child {node[un] {} 
    child {node[zero] {} 
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}} 
        child {node[un] {} {child[pointille]{}}}}
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}} 
        child {node[un] {} {child[pointille]{}}}}} 
    child {node[zero] {} 
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}} 
        child {node[un] {} {child[pointille]{}}}}
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}}
        child {node[un] {} {child[pointille]{}}}}}}
  child {node[un] {} 
    child {node[zero] {} 
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}} 
        child {node[un] {} {child[pointille]{}}}}
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}} 
        child {node[un] {} {child[pointille]{}}}}} 
    child {node[zero] {} 
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}} 
        child {node[un] {} {child[pointille]{}}}}
      child {node[zero] {} 
        child {node[un] {} {child[pointille]{}}} 
        child {node[un] {} {child[pointille]{}}}}}};
\end{tikzpicture}

